Spin 1 microcondensate in a magnetic field: semiclassics and exact solution

We study a spin 1 Bose condensate small enough to be treated as a single magnetic `domain': a system that we term a microcondensate. Because all particles occupy a single spatial mode, this quantum many body system has a well defined classical limit consisting of three degrees of freedom, corresponding to the three macroscopically occupied spin states. We study both the classical limit and its quantization, finding an integrable system in both cases. Depending on the sign of the ratio of the spin interaction energy and the quadratic Zeeman energy, the classical limit displays either a separartrix in phase space, or Hamiltonian monodromy corresponding to non-trivial phase space topology. We discuss the quantum signatures of these classical phenomena using semiclassical quantization as well as an exact solution using the Bethe ansatz.

==> PeriodLattice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PeriodLattice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{890.28827515pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43909071)%
    \put(0,0){\includegraphics[width=\unitlength]{PeriodLattice.pdf}}%
    \put(0.00013243,0.34896731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\phi$}}}%
    \put(0.38805329,0.00747651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$t$}}}%
    \put(0.3584252,0.18637068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$-\Phi$}}}%
    \put(0,0.27149667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$4\pi$}}}%
    \put(0.00064004,0.1722897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2\pi$}}}%
    \put(0.2070309,0.01277029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$T$}}}%
    \put(0.31554218,0.01370672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2T$}}}%
    \put(0.59349061,0.25054146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$T$}}}%
    \put(0.57333101,0.11411466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\Phi$}}}%
  \end{picture}%
\endgroup


==> StableUnstable2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StableUnstable2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{657.12299805pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52960418)%
    \put(0,0){\includegraphics[width=\unitlength]{StableUnstable2.pdf}}%
    \put(0.12471211,0.30499631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$a_-$}}}%
    \put(0.30535391,0.26790076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$a_+$}}}%
    \put(0.14002873,0.49013726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$t=0$}}}%
    \put(0.5794299,0.49260578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$t=T$}}}%
    \put(0.71188328,0.17892768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\Phi$}}}%
  \end{picture}%
\endgroup


==> contours2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contours2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{875.16835938pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.20707628)%
    \put(0,0){\includegraphics[width=\unitlength]{contours2.pdf}}%
    \put(0.55042127,0.09431531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\text{Re}\, z$}}}%
    \put(0.23101096,0.17929591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large$\text{Im}\, z$}}}%
    \put(0.31232043,0.01101842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$z_<$}}}%
    \put(0.46315687,0.01153598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$z_>\sim4h/s_z\tilde q$}}}%
    \put(0.17511841,0.00862334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$2s_z/\tilde q$}}}%
  \end{picture}%
\endgroup

